Induced Norm Analysis of Linear Systems for Nonnegative Input Signals

This paper is concerned with the analysis of the $L_p\ (p\in[1,\infty), p=\infty)$ induced norms of continuous-time linear systems where input signals are restricted to be nonnegative. This norm is referred to as the $L_{p+}$ induced norm in this paper. It has been shown recently that the $L_{2+}$ induced norm is effective for the stability analysis of nonlinear feedback systems where the nonlinearity returns only nonnegative signals. However, the exact computation of the $L_{2+}$ induced norm is essentially difficult. To get around this difficulty, in the first part of this paper, we provide a copositive-programming-based method for the upper bound computation by capturing the nonnegativity of the input signals by copositive multipliers. Then, in the second part of the paper, we derive uniform lower bounds of the $L_{p+}\ (p\in[1,\infty), p=\infty)$ induced norms with respect to the standard $L_{p}$ induced norms that are valid for all linear systems including infinite-dimensional ones. For each linear system, we finally derive a computation method of the lower bounds of the $L_{2+}$ induced norm that are larger than (or equal to) the uniform one. The effectiveness of the upper/lower bound computation methods are fully illustrated by numerical examples.

==> NNfb.tex <==
\begin{picture}(3.5,2.25)(0,0)
\put(0,2.25){\vector(1,0){0.5}}
\put(3,2.25){\line(1,0){0.5}}
\put(3.5,2.25){\line(0,-1){1.75}}
\put(3.5,0.5){\vector(-1,0){1.0}}
\put(3,0.3){\makebox(0,0)[t]{$u$}}
\put(1,0){\framebox(1.5,1){$P$}}
\put(1,0.5){\line(-1,0){1.0}}
\put(0.5,0.3){\makebox(0,0)[t]{$y$}}
\put(0,0.5){\line(0,1){1.75}}




\end{picture}


==> fb.tex <==
\begin{picture}(3.5,2.75)(0,0)
\put(0,2.25){\vector(1,0){1.0}}
\put(1,1.75){\framebox(1.5,1){$\Phi$}}
\put(2.5,2.25){\line(1,0){1.0}}
\put(3.5,2.25){\line(0,-1){1.75}}
\put(3.5,0.5){\vector(-1,0){1.0}}
\put(3,0.3){\makebox(0,0)[t]{$w$}}
\put(1,0){\framebox(1.5,1){$G$}}
\put(1,0.5){\line(-1,0){1.0}}
\put(0.5,0.3){\makebox(0,0)[t]{$z$}}
\put(0,0.5){\line(0,1){1.75}}



\end{picture}

